A Sparse Graph Formulation for Efficient Spectral Image Segmentation

Spectral Clustering is one of the most traditional methods to solve segmentation problems. Based on Normalized Cuts, it aims at partitioning an image using an objective function defined by a graph. Despite their mathematical attractiveness, spectral approaches are traditionally neglected by the scientific community due to their practical issues and underperformance. In this paper, we adopt a sparse graph formulation based on the inclusion of extra nodes to a simple grid graph. While the grid encodes the pixel spatial disposition, the extra nodes account for the pixel color data. Applying the original Normalized Cuts algorithm to this graph leads to a simple and scalable method for spectral image segmentation, with an interpretable solution. Our experiments also demonstrate that our proposed methodology over performs both traditional and modern unsupervised algorithms for segmentation in both real and synthetic data.

==> data/vary_size_code.tex <==
\vspace{-15pt}
\begin{subfigure}[t]{0.115\textwidth}
    \includegraphics[width=\textwidth]{imgs/gauss_5.0_500_x500.png}
\end{subfigure}%
\hspace{10pt}
\begin{subfigure}[t]{.3\textwidth}
    
    \begin{tikzpicture}
        \begin{axis}[
            scale only axis,
            height=1.25cm,
            width=.75\linewidth,
            ytick pos=left,
            xlabel={$n$},
            ylabel={mIoU},
            yticklabel style = {font=\footnotesize, color=red},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={red},
            ylabel near ticks,
            xlabel near ticks,
            x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
            xmin=10000,xmax=640000,
            ymin=0.6, ymax=1,
            scaled y ticks=true,
            yticklabel style={/pgf/number format/fixed},
            every x tick label/.append style={alias=XTick,inner xsep=0pt},
            every x tick scale label/.style={at=(XTick.base east),anchor=base west},
            scaled x ticks=false,
            scaled x ticks=manual:{\hspace{2pt} millions}{\pgfmathparse{#1/100000}},
            ]
       
            \addplot[mark=none, red] table[x index=1,y index=4] {data/size_times_average_variable2.dat};
        \end{axis}
        
        \begin{axis}[
            scale only axis,
            height=1.25cm,
            width=.75\linewidth,
            axis y line*=right,
            axis x line=none,   
            ylabel={time (s)},
            ymin=0.1, ymax=3.7,
            yticklabel style = {font=\footnotesize, color=blue},
            xticklabel style = {font=\footnotesize},
            every y tick/.style={blue},
            ylabel near ticks,
            xlabel near ticks,
            xmin=10000,xmax=640000,  
            y label style={at={(axis description cs:1.1,.6)}},
            ]
            \addplot[mark=none, blue] table[x index=1,y index=3] {data/size_times_average_variable2.dat};

        \end{axis}
    \end{tikzpicture}
\end{subfigure}


==> imgs/real/comp_real.tex <==
    \def\imga{1}
    \def\imgb{0} 
    \def\imgc{4}
    \def\imgd{97010}
    \def\imge{2018}
    % \def\imgf{8068}
    \def\imgleg{103029}

    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/or_\imga.png} 
    \end{subfigure}%  
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DFC_\imga.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DoubleDIP_\imga.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_PiCIE_\imga.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_segsort_\imga.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_rgb_\imga.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_dino_\imga.png}
    \end{subfigure}%

    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/or_\imgc.png} 
    \end{subfigure}%  
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DFC_\imgc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DoubleDIP_\imgc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_PiCIE_\imgc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_segsort_\imgc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_rgb_\imgc.png}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_dino_\imgc.png}
    \end{subfigure}%


    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/or_\imgb.png} 
        \caption{Image}
    \end{subfigure}%  
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DFC_\imgb.png}
        \caption{DFC}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_DoubleDIP_\imgb.png}
        \caption{DoubleDIP}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_PiCIE_\imgb.png}
        \caption{PiCIE}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_segsort_\imgb.png}
        \caption{SegSort}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_rgb_\imgb.png}
        \caption{\textit{Ours} (RGB)}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.13\textwidth}
        \includegraphics[width=\textwidth]{imgs/real/seg_dino_\imgb.png}
        \caption{\textit{Ours} (DINO)}
    \end{subfigure}%





==> imgs/synt/res_synt.tex <==
 \begin{subfigure}{0.09\textwidth}
        \centering
        \includegraphics[width=\textwidth]{imgs/synt/gt6_g.png}
        \\[2pt]
        \includegraphics[width=\textwidth]{imgs/synt/gt6_sp.png}
        \caption*{Image}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.09\textwidth}
        \centering
        \includegraphics[width=\textwidth]{imgs/synt/color_gauss.png}
        \\[2pt]
        \includegraphics[width=\textwidth]{imgs/synt/color_sp_real.png}
        \caption*{\textit{Ours} (RGB)}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.09\textwidth}
        \centering
        \includegraphics[width=\textwidth]{imgs/synt/ncuts_gauss.png}
        \\[2pt]
        \includegraphics[width=\textwidth]{imgs/synt/ncuts_sp.png}
        \caption*{NCut}
    \end{subfigure}%
    \hfill
    \begin{subfigure}{0.09\textwidth}
        \centering
        \includegraphics[width=\textwidth]{imgs/synt/mixncut_gauss_real.png}
        \\[2pt]
        \includegraphics[width=\textwidth]{imgs/synt/mixncut_sp.png}
        \caption*{MixNCut}
    \end{subfigure}%
        \hfill
    \begin{subfigure}{0.09\textwidth}
        \centering
        \includegraphics[width=\textwidth]{imgs/synt/mgsc_gauss.png}
        \\[2pt]
        \includegraphics[width=\textwidth]{imgs/synt/mgsc_sp_real.png}
        \caption*{MGSC}
    \end{subfigure}%

==> imgs/vary_lambda/vary_lambda.tex <==
   \begin{subfigure}[t]{0.13\textwidth}
        \includegraphics[width=\linewidth]{imgs/vary_lambda/img_3.png}\hfill%
        \\[2pt]
        \includegraphics[width=\linewidth]{imgs/vary_lambda/img_5.png}\hfill%
        \\[2pt]
        \includegraphics[width=\linewidth]{imgs/vary_lambda/img_4.png}
        \caption{Image}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[t]{0.27\textwidth}
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l001_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l001_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l001_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l001_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l001_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l001_seg.png}
        \caption{$\mu = 0.01$ ($0.30s$)}
    \end{subfigure}%
    \hspace{6pt}
    \begin{subfigure}[t]{0.27\textwidth}
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l1_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l1_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l1_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l1_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l1_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l1_seg.png}
        \caption{$\mu = 1$ ($0.17s$)}
    \end{subfigure}
    \hspace{3pt}
    \begin{subfigure}[t]{0.27\textwidth}
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l100_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_3_s0_l100_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l50_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_5_s0_l50_seg.png}
        \\[1pt]
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l50_eig.png}\hfill%
        \includegraphics[width=.49\linewidth]{imgs/vary_lambda/img_4_s0_l50_seg.png}
        \caption{$\mu=50$ ($0.91s$)}
    \end{subfigure}
